ViTNT-FIQA: Training-Free Face Image Quality Assessment with Vision Transformers

Face Image Quality Assessment (FIQA) is essential for reliable face recognition systems. Current approaches primarily exploit only final-layer representations, while training-free methods require multiple forward passes or backpropagation. We propose ViTNT-FIQA, a training-free approach that measures the stability of patch embedding evolution across intermediate Vision Transformer (ViT) blocks. We demonstrate that high-quality face images exhibit stable feature refinement trajectories across blocks, while degraded images show erratic transformations. Our method computes Euclidean distances between L2-normalized patch embeddings from consecutive transformer blocks and aggregates them into image-level quality scores. We empirically validate this correlation on a quality-labeled synthetic dataset with controlled degradation levels. Unlike existing training-free approaches, ViTNT-FIQA requires only a single forward pass without backpropagation or architectural modifications. Through extensive evaluation on eight benchmarks (LFW, AgeDB-30, CFP-FP, CALFW, Adience, CPLFW, XQLFW, IJB-C), we show that ViTNT-FIQA achieves competitive performance with state-of-the-art methods while maintaining computational efficiency and immediate applicability to any pre-trained ViT-based face recognition model.

==> (inline-0) <==
\begin{tabular}{|c|c|c|
cc|cc|cc|cc|cc|cc|cc|cc|}
\hline
\multirow{2}{*}{\textbf{Study}} & \multirow{2}{*}{\textbf{Method}}  & \multirow{2}{*}{\textbf{Blocks}}
& \multicolumn{2}{c|}{Adience \cite{Adience}} 
& \multicolumn{2}{c|}{AgeDB-30 \cite{agedb}} 
& \multicolumn{2}{c|}{CFP-FP \cite{cfp-fp}} 
& \multicolumn{2}{c|}{LFW \cite{LFWTech}} 
& \multicolumn{2}{c|}{CALFW \cite{CALFW}} 
& \multicolumn{2}{c|}{CPLFW \cite{CPLFWTech}} 
& \multicolumn{2}{c|}{XQLFW \cite{XQLFW}} 
& \multicolumn{2}{c|}{Mean pAUC-EDC} \\

\cline{4-19}
 & & 
 & $1e{-3}$ & $1e{-4}$ 
 & $1e{-3}$ & $1e{-4}$ 
 & $1e{-3}$ & $1e{-4}$ 
 & $1e{-3}$ & $1e{-4}$ 
 & $1e{-3}$ & $1e{-4}$ 
 & $1e{-3}$ & $1e{-4}$ 
 & $1e{-3}$ & $1e{-4}$ 
 & $1e{-3}$ & $1e{-4}$ \\

\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% DATASET SCALING
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multirow{4}{*}{Dataset}
 & ViT-B - WebFace4M     & 0-23 
 &0.0102 & \textbf{0.0230} & 0.0085 & \textbf{0.0126} & 0.0065 & \textbf{0.0095} & 0.0008 & 0.0009 & \textbf{0.0196} & \textbf{0.0215} & 0.0233 & \textbf{0.0357} & \textbf{0.1267} & \textbf{0.1426} & \textbf{0.0279} & \textbf{0.0351} \\
 & ViT-B - WebFace12M     & 0-23
 & \textbf{0.0100}	&0.0234	&\textbf{0.0079}	&0.0129&	\textbf{0.0063}&	0.0101	&\textbf{0.0006}	&\textbf{0.0008}	&0.0209&	0.0230&	\textbf{0.0228}	&0.0359	&0.1275	&0.1514	&0.0280&	0.0368 \\
 & CLIP  & 0-11
 & 0.0156&	0.0349&	0.0092	&0.0141&	0.0098&	0.0139	&0.0008&	0.0009&	0.0200	&0.0224	&0.0465	&0.0633	&0.1522&	0.1697&	0.0363	&0.0456\\
 & FRoundation  & 0-11 
 & 0.0154	&0.0356&	0.0099&	0.0150&	0.0093	&0.0130	&0.0007	&0.0009	&0.0205&	0.0230&	0.0410	&0.0640	&0.1525	&0.1699	&0.0356	&0.0459 \\
\hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% ARCHITECTURE
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multirow{2}{*}{Architecture}
 & ViT-S & 0-11
 & 0.0104	&0.0235	&\textbf{0.0079}	&\textbf{0.0123}&	\textbf{0.0055}	&\textbf{0.0085}	&\textbf{0.0008}&	\textbf{0.0009}&	\textbf{0.0189}	&\textbf{0.0210}	&\textbf{0.0225}	&0.0363	&\textbf{0.1254}	&0.1490&	\textbf{0.0273}	&0.0359 \\
 & ViT-B  & 0-23
 &\textbf{0.0102} & \textbf{0.0230} & 0.0085 & 0.0126 & 0.0065 & 0.0095 & \textbf{0.0008} & \textbf{0.0009} & 0.0196 & 0.0215 & 0.0233 & \textbf{0.0357} & 0.1267 & \textbf{0.1426} & 0.0279 & \textbf{0.0351} \\
\hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% BLOCK DEPTH
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multirow{6}{*}{Block Depth}
 & ViT-B @ 4   & 0-3 
 & 0.0141 & 0.0319 & 0.0092 & 0.0141 & 0.0065 & 0.0097 & 0.0008 & 0.0010 & 0.0187 & 0.0207 & 0.0323 & 0.0430 & 0.1263 & 0.1452 & 0.0297 & 0.0379 \\
 & ViT-B @ 8                                     & 0-7 
 & 0.0117 & 0.0276 & 0.0089 & 0.0136 & 0.0043 & 0.0069 & \textbf{0.0007} & \textbf{0.0009} & 0.0189 & 0.0207 & 0.0210 & 0.0335 & 0.1238 & 0.1408 & 0.0270 & 0.0349 \\
 & ViT-B @ 12                                    & 0-11
 & 0.0108 & 0.0263 & 0.0086 & 0.0131 & \textbf{0.0040} & \textbf{0.0067} & \textbf{0.0007} & \textbf{0.0009} & \textbf{0.0185} & \textbf{0.0204} & 0.0202 & 0.0326 & 0.1210 & \textbf{0.1366} & 0.0263 & 0.0338 \\
 & ViT-B @ 16                                    & 0-15
 & 0.0102 & 0.0249 & 0.0085 & 0.0128 & 0.0045 & 0.0074 & 0.0008 & \textbf{0.0009} & \textbf{0.0185} & \textbf{0.0204} & \textbf{0.0201} & \textbf{0.0324} & \textbf{0.1209} & \textbf{0.1366} & \textbf{0.0262} & \textbf{0.0336} \\
 & ViT-B @ 20                                    & 0-19
 & \textbf{0.0096} & \textbf{0.0226} & \textbf{0.0084} & \textbf{0.0126} & 0.0050 & 0.0085 & 0.0008 & \textbf{0.0009} & 0.0189 & 0.0208 & 0.0207 & 0.0329 & 0.1229 & 0.1381 & 0.0266 & 0.0338 \\
 & ViT-B @ 24                                   & 0-23
 &0.0102 & 0.0230 & 0.0085 & \textbf{0.0126} & 0.0065 & 0.0095 & 0.0008 & \textbf{0.0009} & 0.0196 & 0.0215 & 0.0233 & 0.0357 & 0.1267 & 0.1426 & 0.0279 & 0.0351 \\
\hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% ATTENTION WEIGHTING
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multirow{7}{*}{Attention-Weighting}
 & Last Block Attention @ 4   & 0-3  
 & 0.0140 & 0.0317 & 0.0091 & 0.0140 & 0.0068 & 0.0098 & 0.0008 & 0.0010 & \textbf{0.0188} & 0.0209 & 0.0309 & 0.0416 & 0.1263 & 0.1456 & 0.0295 & 0.0378 \\
 & Last Block Attention @ 8                                 & 0-7
 & 0.0114 & 0.0269 & 0.0088 & 0.0134 & 0.0043 & 0.0074 & 0.0008 & 0.0010 & 0.0191 & 0.0209 & 0.0207 & 0.0332 & 0.1219 & 0.1382 & 0.0267 & 0.0344 \\
 & Last Block Attention @ 12                                & 0-11
 & 0.0106 & 0.0260 & 0.0083 & 0.0128 & \textbf{0.0039} & \textbf{0.0068} & 0.0008 & 0.0010 & 0.0191 & 0.0209 & 0.0198 & \textbf{0.0321} & \textbf{0.1198} & \textbf{0.1339} & \textbf{0.0260} & \textbf{0.0334} \\
 & Last Block Attention @ 16                                 & 0-15
 & 0.0102 & 0.0252 & 0.0083 & 0.0125 & 0.0042 & 0.0070 & \textbf{0.0007} & \textbf{0.0009} & 0.0191 & 0.0208 & \textbf{0.0197} & \textbf{0.0321} & 0.1209 & 0.1352 & 0.0262 & \textbf{0.0334} \\
 & Last Block Attention @ 20                                 & 0-19
 & \textbf{0.0095} & \textbf{0.0226} & \textbf{0.0081} & \textbf{0.0122} & 0.0043 & 0.0069 & 0.0008 & \textbf{0.0009} & 0.0189 & \textbf{0.0207} & 0.0200 & 0.0324 & 0.1216 & 0.1381 & 0.0262 & \textbf{0.0334} \\
 & Last Block Attention @ 24                                 & 0-23
 & 0.0103 & \textbf{0.0226} & 0.0082 & 0.0126 & 0.0066 & 0.0091 & 0.0008 & \textbf{0.0009} & 0.0198 & 0.0219 & 0.0227 & 0.0356 & 0.1263 & 0.1398 & 0.0278 & 0.0346 \\ \cline{2-2} 
 \cline{4-19}
 & Attention (All Blocks) @ 24                              & 0-23
 & 0.0101 & 0.0227 & \textbf{0.0081} & \textbf{0.0122} & 0.0058 & 0.0087 & 0.0008 & \textbf{0.0009} & 0.0197 & 0.0216 & 0.0219 & 0.0343 & 0.1246 & 0.1390 & 0.0273 & 0.0342 \\
\hline
\end{tabular}
\begin{tabular}{|c|cl|cc|cc|cc|cc|cc|cc|cc|cc|}
    \hline
\multirow{3}{*}{FR} & \multicolumn{2}{c|}{\multirow{3}{*}{Method}} 
& \multicolumn{2}{c|}{Adience} & \multicolumn{2}{c|}{AgeDB-30} & \multicolumn{2}{c|}{CFP-FP} 
& \multicolumn{2}{c|}{LFW} & \multicolumn{2}{c|}{CALFW} & \multicolumn{2}{c|}{CPLFW} 
& \multicolumn{2}{c|}{XQLFW} & \multicolumn{2}{c|}{IJB-C} \\ 
 & & 
 & \multicolumn{2}{c|}{\cite{Adience}} & \multicolumn{2}{c|}{\cite{agedb}} & \multicolumn{2}{c|}{\cite{cfp-fp}} 
 & \multicolumn{2}{c|}{\cite{LFWTech}} & \multicolumn{2}{c|}{\cite{CALFW}} & \multicolumn{2}{c|}{\cite{CPLFWTech}} 
 & \multicolumn{2}{c|}{\cite{XQLFW}}  & \multicolumn{2}{c|}{\cite{ijbc}} \\ \cline{4-19}
                                                                                    &                                                   &  & $1e{-3}$ & $1e{-4}$ & $1e{-3}$ & $1e{-4}$  & $1e{-3}$ & $1e{-4}$  & $1e{-3}$ & $1e{-4}$  & $1e{-3}$ & $1e{-4}$ & $1e{-3}$ & $1e{-4}$ & $1e{-3}$ & $1e{-4}$ & $1e{-3}$ & $1e{-4}$ \\ \hline
     \hline 
     \multirow{16}{*}{\rotatebox[origin=c]{90}{ArcFace\cite{deng2019arcface}}}      & \multirow{3}{*}{\rotatebox[origin=c]{90}{IQA}}    & \multicolumn{1}{|l|}{BRISQUE\cite{BRISQE_IQA}} & 0.0143  & 0.0333  & 0.0096  & 0.0146  & 0.0095  & 0.0136  & 0.0009  & 0.0010  & 0.0200  & 0.0225  & 0.0501  & 0.0638  & 0.1512  & 0.1689  & 0.0072	&	0.0113     \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{RankIQA\cite{liu2017rankiqa}} & 0.0124  & 0.0302  & 0.0087  & 0.0141  & 0.0088  & 0.0135  & 0.0009  & 0.0010  & 0.0209  & 0.0234  & 0.0506  & 0.0658  & 0.1532  & 0.1709  & 0.0071	&	0.0112\\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{DeepIQA\cite{DEEPIQ_IQA}} &0.0145  & 0.0337  & 0.0093  & 0.0140  & 0.0088  & 0.0119  & 0.0009  & 0.0010  & 0.0207  & 0.0230  & 0.0504  & 0.0653  & 0.1487  & 0.1668 & 0.0072	&	0.0114 \\ \cline{2-19}
                                                                                    & \multirow{13}{*}{\rotatebox[origin=c]{90}{FIQA}}   & \multicolumn{1}{|l|}{RankIQ\cite{RANKIQ_FIQA} }&0.0125  & 0.0304  & 0.0090  & 0.0143  & 0.0071  & 0.0114  & \text{0.0006}  & 0.0008  & 0.0191  & 0.0215  & 0.0306  & 0.0427  & 0.1270  & 0.1500  & 0.0066	&	0.0102 \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{PFE\cite{PFE_FIQA}} &0.0096  & 0.0242  & 0.0071  & 0.0109  & 0.0053  & 0.0082  & 0.0007 & 0.0008  & 0.0187  & 0.0206  & 0.0248  & 0.0398  & 0.1247  & 0.1523 & 0.0063	&	0.0094\\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{SER-FIQ\cite{SERFIQ}} &0.0102  & 0.0244  & 0.0066  & 0.0107  & 0.0035  & 0.0057  & 0.0007  & 0.0008  & 0.0187  & 0.0205  & 0.0199  & 0.0319  & \text{0.1175*}  & 0.1385* & 0.0056	&	0.0087 \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{FaceQnet\cite{hernandez2019faceqnet,faceqnetv1}} & 0.0130  & 0.0303  & 0.0076  & 0.0113  & 0.0077  & 0.0100  & 0.0008  & 0.0009  & 0.0196  & 0.0216  & 0.0428  & 0.0554  & 0.1523  & 0.1686  & 0.0071	&	0.0106 \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{MagFace\cite{MagFace}} & 0.0099  & 0.0247  & 0.0065  & 0.0098  & 0.0045  & 0.0068  & \text{0.0006}  & \text{0.0007}  & \text{0.0177}  & 0.0193  & 0.0249  & 0.0360  & 0.1359  & 0.1614 & 0.0061	&	0.0092 \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{SDD-FIQA\cite{SDDFIQA}} & 0.0104  & 0.0259  & 0.0073  & 0.0088  & 0.0068  & 0.0109  & 0.0007  & 0.0008  & 0.0188  & 0.0205  & 0.0279  & 0.0377  & 0.1356  & 0.1525 & 0.0061	&	0.0094 \\ 
                                                                                    %&                                                   & \multicolumn{1}{|l|}{CR-FIQA(S) \cite{boutros_2023_crfiqa}} & 0.0101  & 0.0257  & 0.0068  & 0.0100  & 0.0042  & 0.0078  & \text{0.0006}  & 0.0008  & 0.0178  & 0.0197  & 0.0207  & 0.0324  & 0.1242  & 0.1391  & 0.0060	&	0.0092 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{CR-FIQA(L) \cite{boutros_2023_crfiqa}} & 0.0097  & \text{0.0201}  & 0.0066  & 0.0089  & 0.0035  & 0.0058  & \text{0.0007}  & 0.0009 & \text{0.0177}  & \text{0.0186}  & 0.0190  & \text{0.0307}  & 0.1213  & 0.1378 & 0.0057	&	0.0087 \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{DifFIQA(R) \cite{10449044}} &0.0098 & 0.0252 & 0.0080 & 0.0117 & 0.0036 & 0.0062 & 0.0007 & 0.0008 & 0.0184 & 0.0206 & 0.0186 & 0.0308 & 0.1204 & 0.1393  & 0.0056	&0.0085 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{eDifFIQA(L) \cite{babnikTBIOM2024}} &0.0091 & 0.0229 & 0.0059 & 0.0078 & 0.0034 & 0.0057 & 0.0007 & 0.0008 & 0.0177 & 0.0198 & 0.0187 & 0.0308 & 0.1233 & 0.1455  & 0.0056	&0.0085 \\
                                                                                    %& & \multicolumn{1}{|l|}{\grafiqs(S) \cite{grafiqs}} & 0.0119  & 0.0274  & 0.0087  & 0.0138  & 0.0074  & 0.0117  & 0.0007  & 0.0010  & 0.0192  & 0.0218  & 0.0313  & 0.0434  & 0.1277  & 0.1495 & 0.0059	&	0.0091 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{\grafiqs(L) \cite{grafiqs}} & 0.0093  & 0.0215  & 0.0067  & 0.0099  & 0.0040  & 0.0064  & 0.0007  & 0.0009  & 0.0181  & 0.0202  & 0.0208  & 0.0346  & 0.1262  & 0.1389 & 0.0059	&	0.0089 \\ 
                                                                                    &&\multicolumn{1}{|l|}{CLIB-FIQA \cite{Ou_2024_CVPR}} & 0.0096 & 0.0244 & 0.0064 & 0.0083 & 0.0038 & 0.0062 & 0.0007 & 0.0008 & 0.0178 & 0.0198 & 0.0190 & 0.0310 & 0.1196 & 0.1316  & 0.0057	&0.0086 \\
                                                                                    %&& \multicolumn{1}{|l|}{ViT-FIQA(C)\cite{atzori2025vitfiqaassessingfaceimage}} & 0.0090 & 0.0226 & 0.0074 & 0.0112 & 0.0035 & 0.0055 & 0.0007 & 0.0008 & 0.0189 & 0.0205 & 0.0191 & 0.0311 & 0.1218 & 0.1583 & 0.0057 & 0.0087 \\ 
                                                                                     && \multicolumn{1}{|l|}{ViT-FIQA(T)\cite{atzori2025vitfiqaassessingfaceimage}} &0.0089& 0.0231 & 0.0069 & 0.0093 & \text{0.0033} & \text{0.0054} & \text{0.0006} & \text{0.0007} & 0.0184 & 0.0200 & 0.0191 & 0.0309 & 0.1224 & 0.1364 & 0.0056& 0.0087 \\ \cline{3-19}
                                                   
                                                                                    &&\multicolumn{1}{|l|}{\ourmethod (Ours)} & 0.0095 & 0.0226 & 0.0081 & 0.0122 & 0.0043 & 0.0069 & 0.0008 & 0.0009 & 0.0189 & 0.0207 & 0.0200 & 0.0324 & 0.1216 & 0.1381  & 0.0058	&0.0087 \\       
     \hline \hline 
     \multirow{16}{*}{\rotatebox[origin=c]{90}{ElasticFace\cite{elasticface}}}      & \multirow{3}{*}{\rotatebox[origin=c]{90}{IQA}}    & \multicolumn{1}{|l|}{BRISQUE\cite{BRISQE_IQA}} &0.0160  & 0.0302  & 0.0090  & 0.0099  & 0.0082  & 0.0107  & 0.0007  & 0.0010  & 0.0195  & 0.0203  & 0.0427  & 0.1055  & 0.1412  & 0.1638 & 0.0069	&	0.0108 \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{RankIQA\cite{liu2017rankiqa}} &0.0138  & 0.0274  & 0.0085  & 0.0096  & 0.0082  & 0.0105  & 0.0007  & 0.0010  & 0.0203  & 0.0209  & 0.0433  & 0.1086  & 0.1428  & 0.1661  & 0.0068	&	0.0106 \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{DeepIQA\cite{DEEPIQ_IQA}} &0.0162  & 0.0308  & 0.0088  & 0.0097  & 0.0074  & 0.0100  & 0.0008  & 0.0010  & 0.0201  & 0.0208  & 0.0431  & 0.1082  & 0.1379  & 0.1621 & 0.0070	&	0.0108\\ \cline{2-19}
                                                                                    &\multirow{13}{*}{\rotatebox[origin=c]{90}{FIQA}}    & \multicolumn{1}{|l|}{RankIQ\cite{RANKIQ_FIQA} }& 0.0139  & 0.0276  & 0.0089  & 0.0097  & 0.0067  & 0.0085  & \text{0.0005}  & 0.0008  & 0.0182  & 0.0188  & 0.0291  & 0.0394  & 0.1163  & 0.1342   & 0.0065	&	0.0100 \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{PFE\cite{PFE_FIQA}} & 0.0106  & 0.0211  & 0.0064  & 0.0069  & 0.0049  & 0.0065  & 0.0006 & 0.0008  & 0.0181  & 0.0186  & 0.0219  & 0.0682  & 0.1180  & 0.1401 & 0.0060	&	0.0091 \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{SER-FIQ\cite{SERFIQ} } &0.0114  & 0.0227  & 0.0064  & 0.0072  & 0.0031  & 0.0044  & 0.0006  & 0.0008  & 0.0177  & 0.0184  & 0.0185  & 0.0292  & \text{0.1057*}  & 0.1283*  & 0.0054	&	0.0083 \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{FaceQnet\cite{hernandez2019faceqnet,faceqnetv1}} & 0.0143  & 0.0274  & 0.0075  & 0.0082  & 0.0071  & 0.0084  & 0.0007  & 0.0009  & 0.0189  & 0.0196  & 0.0371  & 0.0951  & 0.1428  & 0.1645 & 0.0068	&	0.0103  \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{MagFace\cite{MagFace}} & 0.0110  & 0.0211  & 0.0060 & 0.0064  & 0.0043  & 0.0059  & \text{0.0005}  & \text{0.0007}  & 0.0173  & 0.0177  & 0.0237  & 0.0345  & 0.1331  & 0.1445 & 0.0058	&	0.0089 \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{SDD-FIQA\cite{SDDFIQA}} &0.0115  & 0.0231  & 0.0074  & 0.0080  & 0.0054  & 0.0067  & 0.0006  & 0.0008  & 0.0181  & 0.0186  & 0.0255  & 0.0377  & 0.1336  & 0.1564 & 0.0059	&	0.0090 \\
                                                                                    %&                                                   & \multicolumn{1}{|l|}{CR-FIQA(S) \cite{boutros_2023_crfiqa}} & 0.0112  & 0.0223  & 0.0067  & 0.0073  & 0.0038  & 0.0057  & \text{0.0005}  & 0.0008  & 0.0172  & 0.0176  & 0.0197  & 0.0301  & 0.1166  & 0.1411 & 0.0058	&	0.0087  \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{CR-FIQA(L) \cite{boutros_2023_crfiqa}} & 0.0105  & 0.0206  & 0.0064  & 0.0069  & 0.0031  & 0.0045  & 0.0006  & 0.0009  & \text{0.0171}  & \text{0.0175}  & 0.0178  & 0.0275  & 0.1094  & \text{0.1265} & 0.0055	&	0.0084 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{DifFIQA(R) \cite{10449044}} & 0.0110 & 0.0221 & 0.0073 & 0.0079 & 0.0032 & 0.0046 & 0.0006 & 0.0007 & 0.0177 & 0.0182 & 0.0173 & 0.0270 & 0.1138 & 0.1303   & 0.0054	&0.0083 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{eDifFIQA(L) \cite{babnikTBIOM2024}} & 0.0100 & 0.0207 & 0.0056 & 0.0060 & 0.0029 & 0.0043 & 0.0006 & 0.0007 & 0.0171 & 0.0176 & 0.0174 & 0.0271 & 0.1195 & 0.1394   & 0.0054	&0.0082 \\
                                                                                    %&  & \multicolumn{1}{|l|}{\grafiqs(S) \cite{grafiqs}} & 0.0132  & 0.0257  & 0.0088  & 0.0098  & 0.0067  & 0.0088  & 0.0007  & 0.0010  & 0.0185  & 0.0190  & 0.0271  & 0.0523  & 0.1255  & 0.1381 & 0.0057	&	0.0088 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{\grafiqs(L) \cite{grafiqs}} & 0.0101  & 0.0203  & 0.0066  & 0.0073  & 0.0034  & 0.0047  & 0.0006  & 0.0009  & 0.0176  & 0.0181  & 0.0194  & 0.0415  & 0.1270  & 0.1528& 0.0056	&	0.0086 \\ 
                                                                                    &&\multicolumn{1}{|l|}{CLIB-FIQA \cite{Ou_2024_CVPR}} & 0.0104 & 0.0218 & 0.0061 & 0.0065 & 0.0032 & 0.0047 & 0.0006 & 0.0007 & 0.0170 & 0.0175 & 0.0178 & 0.0275 & 0.1134 & 0.1402& 0.0055	&0.0083 \\
                                                                                    %&& \multicolumn{1}{|l|}{ViT-FIQA(C)\cite{atzori2025vitfiqaassessingfaceimage}} & 0.0101 & 0.0202 & 0.0067 & 0.0071 & \text{0.0028} & \text{0.0043}  & 0.0006 & 0.0008 & 0.0181 & 0.0187 & 0.0181 & 0.0277 & 0.1169 & 0.1446 &  0.0055	& 0.0085  \\ 
                                                                                     && \multicolumn{1}{|l|}{ViT-FIQA(T)\cite{atzori2025vitfiqaassessingfaceimage}} & 0.0101 & 0.0203 & 0.0064 & 0.0068 & 0.0030 & 0.0045 & \text{0.0005} & \text{0.0007} & 0.0175 & 0.0182 & 0.0180 & 0.0275 & 0.1201 & 0.1503 &  0.0054	&	0.0084  \\
                                                                                                                                         \cline{3-19}
                                                                                    &&\multicolumn{1}{|l|}{\ourmethod (Ours)} & 0.0107	&0.0209&	0.0077&	0.0084	&0.0038	&0.0054	&0.0007&	0.0009&	0.0181&	0.0188	&0.0188&	0.0288&	0.1203	&0.1450   & 0.0055&	0.0085 \\       
     \hline \hline 
     \multirow{16}{*}{\rotatebox[origin=c]{90}{MagFace\cite{MagFace}}}              & \multirow{3}{*}{\rotatebox[origin=c]{90}{IQA}} & \multicolumn{1}{|l|}{BRISQUE\cite{BRISQE_IQA}} &0.0148  & 0.0334  & 0.0101  & 0.0207  & 0.0117  & 0.0205  & 0.0009  & 0.0013  & 0.0199  & 0.0211  & 0.0700  & 0.1672  & 0.1601  & 0.1727 & 0.0084	&	0.0131  \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{RankIQA\cite{liu2017rankiqa}} &0.0128  & 0.0291  & 0.0092  & 0.0212  & 0.0119  & 0.0207  & 0.0009  & 0.0013  & 0.0208  & 0.0217  & 0.0518  & 0.1695  & 0.1619  & 0.1744 &0.0083	&	0.0130 \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{DeepIQA\cite{DEEPIQ_IQA}} &0.0149  & 0.0335  & 0.0100  & 0.0204  & 0.0111  & 0.0199  & 0.0009  & 0.0013  & 0.0206  & 0.0215  & 0.0710  & 0.1691  & 0.1576  & 0.1706 & 0.0085	&	0.0131 \\  \cline{2-19}
                                                                                    & \multirow{13}{*}{\rotatebox[origin=c]{90}{FIQA}} & \multicolumn{1}{|l|}{RankIQ\cite{RANKIQ_FIQA}}&0.0125  & 0.0302  & 0.0100  & 0.0199  & 0.0096  & 0.0178  & 0.0007  & 0.0010  & 0.0188  & 0.0198  & 0.0336  & 0.1133  & 0.1392  & 0.1514 & 0.0077	&	0.0117 \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{PFE\cite{PFE_FIQA}} &0.0098  & 0.0239  & 0.0074  & 0.0161  & 0.0066  & 0.0092  & 0.0007 & \text{0.0008}  & 0.0186  & 0.0192  & 0.0253  & 0.1178  & 0.1386  & 0.1558 & 0.0072	&	0.0106 \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{SER-FIQ\cite{SERFIQ} } &0.0107  & 0.0241  & 0.0074  & 0.0160  & 0.0045  & 0.0099  & 0.0007  & 0.0011  & 0.0183  & 0.0187  & 0.0219  & 0.0541  & \text{0.1264*}  & \text{0.1440*} & 0.0066	&	0.0097 \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{FaceQnet\cite{hernandez2019faceqnet,faceqnetv1}} &0.0133  & 0.0292  & 0.0082  & 0.0159  & 0.0096  & 0.0162  & 0.0008  & 0.0010  & 0.0193  & 0.0198  & 0.0602  & 0.1589  & 0.1584  & 0.1681 & 0.0080	&	0.0120  \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{MagFace\cite{MagFace}} & 0.0100  & 0.0233  & \text{0.0066}  & 0.0134  & 0.0057  & 0.0096  & \text{0.0006}  & \text{0.0008}  & 0.0178  & 0.0184  & 0.0268  & 0.0579  & 0.1496  & 0.1603 & 0.0070	&	0.0104 \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{SDD-FIQA\cite{SDDFIQA}} &0.0106  & 0.0257  & 0.0081  & 0.0122  & 0.0083  & 0.0128  & 0.0007  & \text{0.0008}  & 0.0186  & 0.0194  & 0.0284  & 0.0834  & 0.1525  & 0.1656 & 0.0071	&	0.0106 \\ 
                                                                                    %&                                                   & \multicolumn{1}{|l|}{CR-FIQA(S) \cite{boutros_2023_crfiqa}} & 0.0103  & 0.0246  & 0.0074  & 0.0137  & 0.0054  & 0.0068  & 0.0007  & 0.0010  & \text{0.0177}  & \text{0.0182}  & 0.0225  & 0.0548  & 0.1339  & 0.1619 & 0.0070	&	0.0102 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{CR-FIQA(L) \cite{boutros_2023_crfiqa}} & 0.0100  & \text{0.0210}  & 0.0071  & 0.0128  & 0.0048  & \text{0.0061}  & 0.0007  & \text{0.0008}  & \text{0.0177}  & 0.0183 & 0.0209  & \text{0.0454}  & 0.1296  & 0.1506 & 0.0067	&	0.0098 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{DifFIQA(R) \cite{10449044}} &0.0100 & 0.0244 & 0.0084 & 0.0170 & 0.0050 & 0.0108 & 0.0007 & 0.0008 & 0.0183 & 0.0191 & 0.0208 & 0.0598 & 0.1308 & 0.1502  & 0.0065&	0.0096 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{eDifFIQA(L) \cite{babnikTBIOM2024}} & 0.0094 & 0.0230 & 0.0065 & 0.0111 & 0.0045 & 0.0104 & 0.0007 & 0.0009 & 0.0178 & 0.0182 & 0.0208 & 0.0597 & 0.1395 & 0.1498   & 0.0065	&0.0096 \\
                                                                                    %&                                                   & \multicolumn{1}{|l|}{\grafiqs(S) \cite{grafiqs}} & 0.0125  & 0.0273  & 0.0097  & 0.0204  & 0.0100  & 0.0181  & 0.0008  & 0.0013  & 0.0191  & 0.0201  & 0.0344  & 0.1017  & 0.1386  & 0.1557 & 0.0070	&	0.0104 \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{\grafiqs(L) \cite{grafiqs}} & 0.0097  & 0.0217  & 0.0070  & 0.0136  & 0.0049  & 0.0111  & 0.0008  & 0.0011  & 0.0179  & 0.0185  & 0.0230  & 0.0693  & 0.1414  & 0.1576  &0.0068	&	0.0101 \\ 
                                                                                    &&\multicolumn{1}{|l|}{CLIB-FIQA \cite{Ou_2024_CVPR}} & 0.0099 & 0.0242 & 0.0070 & 0.0119 & 0.0049 & 0.0107 & 0.0007 & 0.0009 & 0.0177 & 0.0181 & 0.0212 & 0.0600 & 0.1303 & 0.1534  &0.0066	&0.0097  \\
                                                                                    %&& \multicolumn{1}{|l|}{ViT-FIQA(C)\cite{atzori2025vitfiqaassessingfaceimage}} & 0.0091& 0.0221 & 0.0077 & 0.0163 & 0.0045 & 0.0090 & 0.0007 & \text{0.0008} & 0.0188 & 0.0194 & 0.0211 & 0.0459 & 0.1286 & 0.1497 &  0.0066	&0.0098  \\
                                                                                     && \multicolumn{1}{|l|}{ViT-FIQA(T)\cite{atzori2025vitfiqaassessingfaceimage}} & 0.0091  & 0.0229 & 0.0073 & 0.0134 & 0.0046 & 0.0071 & \text{0.0006} & \text{0.0008} & 0.0182 & 0.0188 & 0.0208 & \text{0.0454} & 0.1316 & 0.1500 & 0.0066	&	0.0098\\
                                                                                                                                          \cline{3-19}
                                                                                    &&\multicolumn{1}{|l|}{\ourmethod (Ours)} &0.0097&	0.0225&	0.0084	&0.0181	&0.006&	0.0088&	0.0008&	0.0009&	0.0187	&0.0190&	0.0218&	0.0465	&0.1318	&0.1501   & 0.0066	&0.0099 \\       
     \hline \hline 
     \multirow{16}{*}{\rotatebox[origin=c]{90}{CurricularFace\cite{curricularFace}}}& \multirow{3}{*}{\rotatebox[origin=c]{90}{IQA}}    & \multicolumn{1}{|l|}{BRISQUE\cite{BRISQE_IQA}} &0.0126  & 0.0283  & 0.0100  & 0.0124  & 0.0093  & 0.0107  & 0.0009  & 0.0010  & 0.0196  & 0.0211  & 0.0409  & 0.1172  & 0.1346  & 0.1444 & 0.0068	&	0.0102 \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{RankIQA\cite{liu2017rankiqa}} &0.0109  & 0.0254  & 0.0091  & 0.0122  & 0.0095  & 0.0127  & 0.0009  & 0.0010  & 0.0202  & 0.0219  & 0.0411  & 0.1198  & 0.1361  & 0.1461 & 0.0067	&	0.0100 \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{DeepIQA\cite{DEEPIQ_IQA}} &0.0127  & 0.0284  & 0.0097  & 0.0117  & 0.0087  & 0.0117  & 0.0009  & 0.0010  & 0.0201  & 0.021  & 0.0412  & 0.1198  & 0.1297  & 0.1416 & 0.0069	&	0.0102 \\  \cline{2-19}
                                                                                    & \multirow{13}{*}{\rotatebox[origin=c]{90}{FIQA}}   & \multicolumn{1}{|l|}{RankIQ\cite{RANKIQ_FIQA} }& 0.0107  & 0.0247  & 0.0096  & 0.0118  & 0.0078  & 0.0107  & \text{0.0006}  & 0.0008  & 0.0182  & 0.0200  & 0.0275  & 0.0402  & 0.1129  & 0.1292 & 0.0064	&	0.0094\\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{PFE\cite{PFE_FIQA}} & 0.0084  & 0.0197  & 0.0072  & 0.0089  & 0.0058  & 0.0079  & 0.0007  & 0.0008  & 0.0183  & 0.0195  & 0.0208  & 0.0772  & 0.1048  & 0.1215  & 0.0060	&	0.0087 \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{SER-FIQ\cite{SERFIQ}} &0.0091  & 0.0207  & 0.0067  & 0.0083  & 0.0035  & \text{0.0053}  & 0.0007  & 0.0008  & 0.0179  & 0.0192  & 0.0169  & 0.0308  & 0.1054*  & 0.1217* & 0.0054	&	0.0079 \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{FaceQNet\cite{hernandez2019faceqnet,faceqnetv1}} &0.0116  & 0.0254  & 0.0082  & 0.0101  & 0.0074  & 0.0099  & 0.0008  & 0.0009  & 0.0191  & 0.0204  & 0.0355  & 0.1066  & 0.1322  & 0.1459 & 0.0067	&	0.0097 \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{MagFace\cite{MagFace}} & 0.0089  & 0.0198  & 0.0066  & 0.0082  & 0.0048  & 0.0068  & \text{0.0006}  & \text{0.0007}  & 0.0175  & 0.0185  & 0.0219  & 0.0357  & 0.1257  & 0.1373 & 0.0057	&	0.0085 \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{SDD-FIQA\cite{SDDFIQA}} &0.0091  & 0.0212  & 0.0080  & 0.0098  & 0.0073  & 0.0097  & 0.0007  & 0.0008  & 0.0183  & 0.0197  & 0.0237  & 0.0413  & 0.1219  & 0.1372 & 0.0059	&	0.0085 \\ 
                                                                                    %&                                                   & \multicolumn{1}{|l|}{CR-FIQA(S) \cite{boutros_2023_crfiqa}} & 0.0088  & 0.0211  & 0.0071  & 0.0089  & 0.0047  & 0.0071  & \text{0.0006}  & 0.0008  & 0.0174  & 0.0186  & 0.0176  & 0.0317  & 0.1138  & 0.1301  & 0.0058	&	0.0083 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{CR-FIQA(L) \cite{boutros_2023_crfiqa}} & 0.0089  & 0.0189  & 0.0066  & 0.0083  & 0.0038  & 0.0056  & 0.0007  & 0.0009  & 0.0175  & \text{0.0181}  & 0.0161  & 0.0283  & \text{0.1043}  & 0.1279 & 0.0054	&	0.0079\\
                                                                                    &                                                   & \multicolumn{1}{|l|}{DifFIQA(R) \cite{10449044}} & 0.0085 & 0.0201 & 0.0084 & 0.0100 & 0.0035 & 0.0055 & 0.0007 & 0.0008 & 0.0177 & 0.0192 & 0.0157 & 0.0279 & 0.1105 & 0.1234  & 0.0053	&0.0079 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{eDifFIQA(L) \cite{babnikTBIOM2024}} & 0.0079 & 0.0183 & 0.0065 & 0.0077 & 0.0034 & 0.0053 & 0.0007 & 0.0008 & 0.0174 & 0.0186 & 0.0157 & 0.0279 & 0.1134 & 0.1268  & 0.0053	&0.0078 \\
                                                                                    %&                                                   & \multicolumn{1}{|l|}{\grafiqs(S) \cite{grafiqs}} & 0.0107  & 0.0235  & 0.0089  & 0.0116  & 0.0077  & 0.0106  & 0.0008  & 0.0010  & 0.0185  & 0.0201  & 0.0253  & 0.0577  & 0.1173  & 0.1300 & 0.0057	&	0.0083 \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{\grafiqs(L) \cite{grafiqs}} & 0.0085  & 0.0186  & \text{0.0065}  & \text{0.0080}  & 0.0037  & 0.0056 & 0.0007  & 0.0009  & 0.0176  & 0.0190  & 0.0180  & 0.0453  & 0.1097  & 0.1225  & 0.0056	&	0.0081 \\ 
                                                                                    &&\multicolumn{1}{|l|}{CLIB-FIQA \cite{Ou_2024_CVPR}} & 0.0085 & 0.0194 & 0.0070 & 0.0083 & 0.0036 & 0.0056 & 0.0007 & 0.0008 & 0.0172 & 0.0185 & 0.0160 & 0.0284 & 0.1075 & 0.1240  & 0.0054	&0.0079 \\
                                                                                    %&& \multicolumn{1}{|l|}{ViT-FIQA(C)\cite{atzori2025vitfiqaassessingfaceimage}} & 0.0081 & 0.0188 & 0.0075 & 0.0091 & 0.0038 & 0.0054 & 0.0007 & 0.0008 & 0.0186 & 0.0197 & 0.0161 & 0.0281 & 0.1084 & 0.1248 &	0.0055	&	0.008  \\ 
                                                                                    && \multicolumn{1}{|l|}{ViT-FIQA(T)\cite{atzori2025vitfiqaassessingfaceimage}} &0.0079  & 0.0188 & 0.0071 & 0.0089 & 0.0037 & 0.0054 & \text{0.0006} & \text{0.0007} & 0.0181 & 0.0192 & 0.0160 & 0.0281 & 0.1096 & 0.1258 &  0.0054	& 0.0080  \\
                                                    \cline{3-19}
                                                                                    &&\multicolumn{1}{|l|}{\ourmethod (Ours)} & 0.0084&	0.0191&	0.0085	&0.0104&	0.0049	&0.0070&	0.0008	&0.0009	&0.0183&	0.0197	&0.0169	&0.0292	&0.1119	&0.1258  &0.0055&	0.0081  \\                                           
                                                                                    \hline 
    \end{tabular}

==> (inline-1) <==
\begin{tabular}{|c|c|c|
cc|cc|cc|cc|cc|cc|cc|cc|}
\hline
\multirow{2}{*}{\textbf{Study}} & \multirow{2}{*}{\textbf{Method}}  & \multirow{2}{*}{\textbf{Blocks}}
& \multicolumn{2}{c|}{Adience \cite{Adience}} 
& \multicolumn{2}{c|}{AgeDB-30 \cite{agedb}} 
& \multicolumn{2}{c|}{CFP-FP \cite{cfp-fp}} 
& \multicolumn{2}{c|}{LFW \cite{LFWTech}} 
& \multicolumn{2}{c|}{CALFW \cite{CALFW}} 
& \multicolumn{2}{c|}{CPLFW \cite{CPLFWTech}} 
& \multicolumn{2}{c|}{XQLFW \cite{XQLFW}} 
& \multicolumn{2}{c|}{Mean AUC-EDC} \\

\cline{4-19}
 & &  
 & $1e{-3}$ & $1e{-4}$ 
 & $1e{-3}$ & $1e{-4}$ 
 & $1e{-3}$ & $1e{-4}$ 
 & $1e{-3}$ & $1e{-4}$ 
 & $1e{-3}$ & $1e{-4}$ 
 & $1e{-3}$ & $1e{-4}$ 
 & $1e{-3}$ & $1e{-4}$ 
 & $1e{-3}$ & $1e{-4}$ \\

\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% DATASET SCALING
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multirow{4}{*}{Dataset}
 & ViT-B - WebFace4M       & 0-23
 & \textbf{0.0217} & \textbf{0.0406} & 0.0255 & \textbf{0.0362} & 0.0133 & 0.0181 & \textbf{0.0034} & \textbf{0.0039} & 0.0707 & \textbf{0.0745} & 0.0538 & \textbf{0.0759} & \textbf{0.2575} & \textbf{0.2978} & \textbf{0.0637} & \textbf{0.0781} \\
 & ViT-B - WebFace12M      & 0-23
 & \textbf{0.0217}&	0.0417&	\textbf{0.0250}&	0.0393	&\textbf{0.0113}	&0\textbf{.0175}&	\textbf{0.0034}&	0.0040	&0.0907&	0.0965&	\textbf{0.0521}	&0.0805&	0.2994&	0.3391	&0.0719&	0.0884 \\
 & CLIP  & 0-11
 &  0.0634&	0.1368&	0.0364&	0.0508	&0.0351	&0.0491	&0.0033&	0.0040	&\textbf{0.0702}	&0.0772	&0.2049&	0.2542&	0.6065	&0.6645&	0.1457&	0.1767 \\
 & FRoundation   & 0-11 
 & 0.0605 &	0.1415	&0.0412	&0.0595&	0.0286	&0.0374	&0.0036	&0.0043	&0.0796	&0.0852&	0.1917&	0.2527	&0.5428&	0.5881&	0.1354	&0.1670 \\
\hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% ARCHITECTURE
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multirow{2}{*}{Architecture}
 & ViT-S & 0-11
  & 0.0231	&0.0441&	\textbf{0.0245}&	\textbf{0.0337}&	\textbf{0.0115}&	\textbf{0.0164}&	\textbf{0.0026}&	\textbf{0.0032}&	\textbf{0.0671}&	\textbf{0.0718}&	\textbf{0.0535}&	0.0768&	0.2730&	0.3107&	0.0650&	0.0795 \\

 & ViT-B & 0-23
 & \textbf{0.0217} & \textbf{0.0406} & 0.0255 & 0.0362 & 0.0133 & 0.0181 & 0.0034 & 0.0039 & 0.0707 & 0.0745 & 0.0538 & \textbf{0.0759} & \textbf{0.2575} & \textbf{0.2978} & \textbf{0.0637} & \textbf{0.0781} \\
\hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% BLOCK DEPTH
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multirow{6}{*}{Block Depth}
 & ViT-B @ 4   & 0-3 
 & 0.0509 & 0.1109 & 0.0390 & 0.0533 & 0.0145 & 0.0200 & 0.0037 & 0.0043 & 0.0675 & 0.0734 & 0.0935 & 0.1160 & 0.2499 & 0.3023 & 0.0741 & 0.0972 \\ 
 & ViT-B @ 8                                   &0-7  
 & 0.0304 & 0.0677 & 0.0340 & 0.0479 & 0.0072 & 0.0111 & \textbf{0.0020} & 0.0026 & 0.0622 & 0.0678 & 0.0492 & 0.0689 & 0.2129 & 0.2565 & 0.0568 & 0.0746 \\
 & ViT-B @ 12                                   & 0-11 
 & 0.0266 & 0.0577 & 0.0304 & 0.0429 & \textbf{0.0065} & \textbf{0.0102} & 0.0021 & 0.0026 & \textbf{0.0598} & \textbf{0.0640} & 0.0446 & 0.0640 & \textbf{0.2043} & \textbf{0.2423} & 0.0535 & 0.0691 \\
 & ViT-B @ 16                                    & 0-15
 & 0.0240 & 0.0505 & 0.0272 & 0.0385 & 0.0069 & 0.0110 & \textbf{0.0020} & \textbf{0.0025} & 0.0603 & 0.0641 & \textbf{0.0442} & \textbf{0.0634} & 0.2071 & 0.2440 & \textbf{0.0531} & \textbf{0.0677} \\
 & ViT-B @ 20                                     & 0-19
 & \textbf{0.0213} & 0.0412 & 0.0268 & 0.0377 & 0.0075 & 0.0124 & 0.0024 & 0.0029 & 0.0639 & 0.0670 & 0.0450 & 0.0638 & 0.2169 & 0.2527 & 0.0548 & 0.0682 \\
 & ViT-B @ 24                                      & 0-23
 & 0.0217 & \textbf{0.0406} & \textbf{0.0255} & \textbf{0.0362} & 0.0133 & 0.0181 & 0.0034 & 0.0039 & 0.0707 & 0.0745 & 0.0538 & 0.0759 & 0.2575 & 0.2978 & 0.0637 & 0.0781 \\
\hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% ATTENTION WEIGHTING
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multirow{7}{*}{Attention-Weighting}
 & Last Block Attention @ 4   & 0-3  
 & 0.0475 & 0.1046 & 0.0362 & 0.0513 & 0.0148 & 0.0203 & 0.0031 & 0.0038 & 0.0681 & 0.0737 & 0.0837 & 0.1073 & 0.2372 & 0.2885 & 0.0701 & 0.0928 \\
 & Last Block Attention @ 8                                   & 0-7
 & 0.0286 & 0.0608 & 0.0335 & 0.0474 & 0.0072 & 0.0116 & 0.0023 & 0.0029 & 0.0626 & 0.0672 & 0.0474 & 0.0668 & 0.2072 & 0.2484 & 0.0555 & 0.0722 \\
 & Last Block Attention @ 12                                    & 0-11
 & 0.0254 & 0.0539 & 0.0302 & 0.0419 & \textbf{0.0060} & \textbf{0.0099} & \textbf{0.0021} & 0.0027 & 0.0609 & 0.0651 & 0.0428 & 0.0617 & \textbf{0.1993} & \textbf{0.2363} & \textbf{0.0524} & 0.0674 \\
 & Last Block Attention @ 16                                   & 0-15
 & 0.0240 & 0.0514 & 0.0263 & 0.0370 & 0.0064 & 0.0103 & \textbf{0.0021} & \textbf{0.0026} & \textbf{0.0605} & \textbf{0.0640} & \textbf{0.0424} & \textbf{0.0613} & 0.2054 & 0.2395 & \textbf{0.0524} & 0.0666 \\
 & Last Block Attention @ 20                                    & 0-19
 & \textbf{0.0203} & \textbf{0.0392} & 0.0249 & 0.0349 & 0.0063 & 0.0101 & 0.0033 & 0.0038 & 0.0614 & 0.0650 & 0.0428 & 0.0619 & 0.2078 & 0.2473 & \textbf{0.0524} & \textbf{0.0660} \\
 & Last Block Attention @ 24                                   & 0-23
 & 0.0228 & 0.0433 & 0.0282 & 0.0402 & 0.0135 & 0.0182 & 0.0039 & 0.0044 & 0.0668 & 0.0719 & 0.0507 & 0.0768 & 0.2619 & 0.3005 & 0.0640 & 0.0793 \\ \cline{2-2} 
 \cline{4-19}
 & Attention (All Blocks) @ 24                              & 0-23 
 & 0.0213 & 0.0397 & \textbf{0.0244} & \textbf{0.0346} & 0.0093 & 0.0137 & 0.0036 & 0.0041 & 0.0704 & 0.0741 & 0.0464 & 0.0693 & 0.2434 & 0.2808 & 0.0598 & 0.0738 \\
\hline

\end{tabular}
\begin{tabular}{|c|cl|cc|cc|cc|cc|cc|cc|cc|cc|}
    \hline
\multirow{3}{*}{FR} & \multicolumn{2}{c|}{\multirow{3}{*}{Method}} 
& \multicolumn{2}{c|}{Adience} & \multicolumn{2}{c|}{AgeDB-30} & \multicolumn{2}{c|}{CFP-FP} 
& \multicolumn{2}{c|}{LFW} & \multicolumn{2}{c|}{CALFW} & \multicolumn{2}{c|}{CPLFW} 
& \multicolumn{2}{c|}{XQLFW} & \multicolumn{2}{c|}{IJB-C}\\ 
 & & 
 & \multicolumn{2}{c|}{\cite{Adience}} & \multicolumn{2}{c|}{\cite{agedb}} & \multicolumn{2}{c|}{\cite{cfp-fp}} 
 & \multicolumn{2}{c|}{\cite{LFWTech}} & \multicolumn{2}{c|}{\cite{CALFW}} & \multicolumn{2}{c|}{\cite{CPLFWTech}} 
 & \multicolumn{2}{c|}{\cite{XQLFW}} & \multicolumn{2}{c|}{\cite{ijbc}} \\ \cline{4-19}
                                                                                    &                                                   &  & $1e{-3}$ & $1e{-4}$ & $1e{-3}$ & $1e{-4}$  & $1e{-3}$ & $1e{-4}$  & $1e{-3}$ & $1e{-4}$  & $1e{-3}$ & $1e{-4}$ & $1e^{-3}$ & $1e{-4}$ & $1e{-3}$ & $1e{-4}$ & $1e{-3}$ & $1e{-4}$\\ \hline
     \hline 
     \multirow{16}{*}{\rotatebox[origin=c]{90}{ArcFace\cite{deng2019arcface}}}      & \multirow{3}{*}{\rotatebox[origin=c]{90}{IQA}}    & \multicolumn{1}{|l|}{BRISQUE\cite{BRISQE_IQA}} &0.0565 & 0.1285 &0.0400 & 0.0585 &0.0343 & 0.0433 &0.0043 & 0.0049 &0.0755 & 0.0813 &0.2558 & 0.3037 &0.6680 & 0.7122  & 0.0381	&0.0656                                                \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{RankIQA\cite{liu2017rankiqa}} &0.0400 & 0.0933 &0.0372 & 0.0523 &0.0301 & 0.0384 &0.0039 & 0.0045 &0.0846 & 0.0915 &0.2437 & 0.2969 &0.6584 & 0.7039  & 0.0385	& 0.0640                                      \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{DeepIQA\cite{DEEPIQ_IQA}} &0.0568 & 0.1372 &0.0403 & 0.0523 &0.0238 & 0.0292 &0.0049 & 0.0056 &0.0793 & 0.0850 &0.2309 & 0.2856 &0.5958 & 0.6458    &0.0383	&0.0640                                        \\ \cline{2-19}
                                                                                    & \multirow{13}{*}{\rotatebox[origin=c]{90}{FIQA}}   & \multicolumn{1}{|l|}{RankIQ\cite{RANKIQ_FIQA} }&0.0353 & 0.0873 &0.0322 & 0.0420 &0.0152 & 0.0260 &0.0018 & 0.0024 &0.0608 & 0.0672 &0.0633 & 0.0848 &0.2789 & 0.3332   &0.0227	&0.0342                                        \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{PFE\cite{PFE_FIQA}} &0.0212 & 0.0428 &0.0172 & 0.0226 &0.0092 & 0.0129 &0.0023 & 0.0028 &0.0647 & 0.0681 & 0.0450 & 0.0638 &0.2302 & 0.2710   & 0.0176&	0.0248                                              \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{SER-FIQ\cite{SERFIQ}} &0.0223 & 0.0434 &0.0167 & 0.0223 & 0.0065 & 0.0103 & 0.0023 & 0.0028 & 0.0595 & 0.0627 &0.0389 & 0.0584 & \text{0.1812*} & 0.2295*  &0.0161&	0.0241                            \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{FaceQnet\cite{hernandez2019faceqnet,faceqnetv1}} & 0.0346 & 0.0734 &0.0197 & 0.0245 &0.0240 & 0.0273 &0.0022 & 0.0027 &0.0774 & 0.0822 &0.1504 & 0.1751 &0.5829  & 0.6136 &0.0270	& 0.0376                  \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{MagFace\cite{MagFace}} & 0.0207 & 0.0425 & 0.0156 & 0.0198 &0.0073 & 0.0105 & 0.0016 & 0.0021 & 0.0568 & 0.0602 &0.0492 & 0.0642 &0.4022 & 0.4636   & 0.0171	& 0.0254                               \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{SDD-FIQA\cite{SDDFIQA}} &0.0248 & 0.0562 &0.0186 & 0.0206 &0.0122 & 0.0193 &0.0021 & 0.0027 &0.0641 & 0.0698 &0.0517 & 0.0670 &0.3090 & 0.3561 & 0.0186	&0.0270                                       \\ 
                                                                                    %&                                                   & \multicolumn{1}{|l|}{CR-FIQA(S) \cite{boutros_2023_crfiqa}} & 0.0241 & 0.0517 & \text{0.0144} & 0.0187 & 0.0090 & 0.0145 & 0.0020 & 0.0025 & \text{0.0521} & \text{0.0554} & 0.0391 & 0.0567 & 0.2377 & 0.2740 & 0.0171 &	0.0250      \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{CR-FIQA(L) \cite{boutros_2023_crfiqa}} & 0.0204 & \text{0.0353} & 0.0159 & 0.0189 & 0.0050 & \text{0.0082} & 0.0023 & 0.0029 & 0.0616 & 0.0632 & 0.0360 & 0.0515 & 0.2084 & 0.2441 & \text{0.0138}	&\text{0.0207}                     \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{DifFIQA(R) \cite{10449044}} &   0.0232 & 0.0581 & 0.0199 & 0.0265 & 0.0054 & 0.0095 & 0.0025 & 0.0029 & 0.0599 & 0.065  & 0.0356 & 0.0522 & 0.1864 & 0.2339    &0.0135 &0.0200 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{eDifFIQA(L) \cite{babnikTBIOM2024}} & 0.0208 & 0.0402 & 0.0147 & 0.0174 & 0.0045 & 0.0078 & 0.0018 & 0.0022 & 0.0573 & 0.0621 & 0.0342 & 0.0502 & 0.1968 & 0.2459   & 0.0136	&0.0199 \\
                                                                                    %&  & \multicolumn{1}{|l|}{\grafiqs(S) \cite{grafiqs}} & 0.0258 & 0.0522 & 0.0286 & 0.0377 & 0.0142 & 0.0235 & 0.0028 & 0.0036 & 0.0732 & 0.0786 & 0.0607 & 0.0927 & 0.2409 & 0.2905  & 0.0206	& 0.0308     \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{\grafiqs(L) \cite{grafiqs}} & 0.0225 & 0.0403 & 0.0176 & 0.0219 & 0.0070 & 0.0111 & 0.0032 & 0.0038 & 0.0644 & 0.0692 & 0.0415 & 0.0612 & 0.2058 & 0.2447 & 0.0162	& 0.0237 \\ 
                                                                                    &&\multicolumn{1}{|l|}{CLIB-FIQA \cite{Ou_2024_CVPR}} & 0.0217 & 0.0429 & 0.0151 & 0.0178 & 0.0053 & 0.0088 & 0.0016 & 0.0020  & 0.0569 & 0.0615 & 0.0357 & 0.0517 & 0.1881 & 0.2277   & 0.0143	&0.0209 \\
                                                                                    %&& \multicolumn{1}{|l|}{ViT-FIQA(C)\cite{atzori2025vitfiqaassessingfaceimage}} & 0.0195 & 0.0377 & 0.0174 & 0.0225 & 0.0054 & 0.0081 & 0.0023 & 0.0028 & 0.0634 & 0.0666 & 0.0364  & 0.0520 & 0.1914 & 0.2637 & 0.0146 &0.0214  \\   
                                                                                     && \multicolumn{1}{|l|}{ViT-FIQA(T)\cite{atzori2025vitfiqaassessingfaceimage}} & 0.0197 & 0.0395 & 0.0177 & 0.0207 & 0.0057 & 0.0084 & 0.0023 & 0.0027 & 0.0593 & 0.0627 & 0.0366 & 0.0519 & 0.1864  & 0.2274 & 0.0147 &0.0216  \\
                                                                                                                                             \cline{3-19}
                                                                                    &&\multicolumn{1}{|l|}{\ourmethod (Ours)} & 0.0203 & 0.0392 & 0.0249 & 0.0349 & 0.0063 & 0.0101 & 0.0033 & 0.0038 & 0.0614 & 0.0650 & 0.0428 & 0.0619 & 0.2078 & 0.2473    & 0.0169&	0.0245 \\
     \hline \hline 
     \multirow{16}{*}{\rotatebox[origin=c]{90}{ElasticFace\cite{elasticface}}}      & \multirow{3}{*}{\rotatebox[origin=c]{90}{IQA}}    & \multicolumn{1}{|l|}{BRISQUE\cite{BRISQE_IQA}} &0.0644 & 0.1184 &0.0375 & 0.0403 &0.0281 & 0.0372 &0.0034 & 0.0047 &0.0726 & 0.0747 &0.2641 & 0.4688 &0.6343 & 0.6964  & 0.0357	& 0.0622                                           \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{RankIQA\cite{liu2017rankiqa}} &0.0433 & 0.0862 &0.0374 & 0.0436 &0.0269 & 0.0318 &0.0033 & 0.0045 &0.0810 & 0.0835 &0.2325 & 0.4306 &0.6189 & 0.6856  & 0.0366 &	0.0590 \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{DeepIQA\cite{DEEPIQ_IQA}} &0.0645 & 0.1203 &0.0384 & 0.0411 &0.0191 & 0.0256 &0.0043 & 0.0056 &0.0756 & 0.0772 &0.2401 & 0.4541 &0.5400 & 0.5832   & 0.038	&	0.0599 \\ \cline{2-19}
                                                                                    &\multirow{13}{*}{\rotatebox[origin=c]{90}{FIQA}}    & \multicolumn{1}{|l|}{RankIQ\cite{RANKIQ_FIQA} }& 0.0400 & 0.0777 &0.0309 & 0.0337 &0.0149 & 0.0180 & \text{0.0013} & 0.0020 &0.0598 & 0.0614 &0.0581 & 0.0727 &0.2468 & 0.2776  & 0.0226	&	0.0334 \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{PFE\cite{PFE_FIQA}} & 0.0222 & 0.0381 &0.0163 & 0.0172 &0.0088 & 0.0113 &0.0018 & 0.0025 &0.0628 & 0.0643 &0.0419 & 0.0895 &0.2112 & 0.2436      & 0.0171	&	0.0247                                         \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{SER-FIQ\cite{SERFIQ} } &0.0240 & 0.0417 &0.0163 & 0.0179 &0.0061 & 0.0085 &0.0021 & 0.0028 &0.0574 & 0.0590 &0.0387 & 0.0513 & 0.1576* & \text{0.1868*} & 0.0156	&	0.0235  \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{FaceQnet\cite{hernandez2019faceqnet,faceqnetv1}} &0.0369 & 0.0667 &0.0194 & 0.0207 &0.0227 & 0.0247 &0.0021 & 0.0026 &0.0763 & 0.0777 &0.1420 & 0.2880 &0.5549 & 0.5844    & 0.0263	&	0.0370              \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{MagFace\cite{MagFace}} & 0.0225 & 0.0385 &0.0150 & 0.0158 &0.0069 & 0.0095 & 0.0014 &0.0021 & 0.0553 & 0.0563 & 0.0474 & 0.0597 &0.3973 & 0.4282  & 0.0166	&	0.0243 \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{SDD-FIQA\cite{SDDFIQA}} &0.0277 & 0.0512 &0.0187 & 0.0200 &0.0098 & 0.0118 &0.0019 & 0.0027 &0.0624 & 0.0638 &0.0493 & 0.0634 &0.3052 & 0.3562      & 0.0183	&	0.0266                                   \\
                                                                                    %&                                                   & \multicolumn{1}{|l|}{CR-FIQA(S) \cite{boutros_2023_crfiqa}} & 0.0257 & 0.0465 & 0.0146 & 0.0160 & 0.0070 & 0.0096 & 0.0015 & 0.0022 & \text{0.0509} & \text{0.0522} & 0.0383 & 0.0502 & 0.2093 & 0.2835 & 0.0167	&	0.0244 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{CR-FIQA(L) \cite{boutros_2023_crfiqa}} & 0.0214 & 0.0357 &0.0149 & 0.0159 & 0.0045 & 0.0065 &0.0018 & 0.0025 &0.0594 & 0.0608 & 0.0350 & 0.0462 &0.1798 & 0.2060  & \text{0.0135}	&	\text{0.0203}     \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{DifFIQA(R) \cite{10449044}} &0.0255 & 0.0499 & 0.0193 & 0.0205 & 0.0049 & 0.0071 & 0.0024 & 0.0029 & 0.0575 & 0.0593 & 0.0323 & 0.0438 & 0.1629 & 0.1944   & 0.0132&	0.0198 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{eDifFIQA(L) \cite{babnikTBIOM2024}} & 0.0219 & 0.0373 & 0.0143 & 0.0152 & 0.0040 & 0.0061 & 0.0017 & 0.0022 & 0.0558 & 0.0574 & 0.0325 & 0.0436 & 0.1731 & 0.2160   &0.0132	&0.0197  \\
                                                                                    %&& \multicolumn{1}{|l|}{\grafiqs(S) \cite{grafiqs}} & 0.0278 & 0.0500 & 0.0317 & 0.0353 & 0.0132 & 0.0165 & 0.0027 & 0.0036 & 0.0711 & 0.0732 & 0.0577 & 0.0852 & 0.2183 & 0.2555 & 0.0199	&	0.0307   \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{\grafiqs(L) \cite{grafiqs}} & 0.0233 & 0.0394 & 0.0182 & 0.0200 & 0.0070 & 0.0091 & 0.0029 & 0.0037 & 0.0614 & 0.0632 & 0.0393 & 0.0633 & 0.1930 & 0.2319    & 0.0158	&	0.0235 \\ 
                                                                                    &&\multicolumn{1}{|l|}{CLIB-FIQA \cite{Ou_2024_CVPR}} & 0.0229 & 0.0401 & 0.0152 & 0.0159 & 0.0045 & 0.0069 & 0.0014 & 0.0019 & 0.0562 & 0.0574 & 0.0343 & 0.0454 & 0.1660 & 0.2016 & 0.0139	&0.0206 \\
                                                                                    %&& \multicolumn{1}{|l|}{ViT-FIQA(C)\cite{atzori2025vitfiqaassessingfaceimage}} & 0.0211 & 0.0353 & 0.0167 & 0.0176 & 0.0046 & 0.0066 & 0.0017 & 0.0023 & 0.0613 & 0.0628 & 0.0352 & 0.0459& 0.1659 & 0.2133 & 0.0143	& 0.0211 \\
                                                                                    && \multicolumn{1}{|l|}{ViT-FIQA(T)\cite{atzori2025vitfiqaassessingfaceimage}} & 0.0214  & 0.0362 & 0.0169 & 0.0179 & 0.0052 & 0.0073 & 0.0017 & 0.0023 & 0.0575 & 0.0592 & 0.0354 & 0.0461 & 0.1698 & 0.2174 &  0.0142	&	0.0212 \\
                                                                                                                                               \cline{3-19}
                                                                                    &&\multicolumn{1}{|l|}{\ourmethod (Ours)} & 0.0218	&0.0379	&0.0234&	0.0249	&0.0068	&0.0092&	0.0030&	0.0037&	0.0590&	0.0607&	0.0404&	0.0524&	0.1814&	0.2350  & 0.0163	&0.0242 \\
     \hline \hline 
     \multirow{16}{*}{\rotatebox[origin=c]{90}{MagFace\cite{MagFace}}}              & \multirow{3}{*}{\rotatebox[origin=c]{90}{IQA}} & \multicolumn{1}{|l|}{BRISQUE\cite{BRISQE_IQA}} &0.0594 & 0.1308 &0.0442 & 0.0799 &0.0422 & 0.0589 &0.0043 & 0.0058 &0.0758 & 0.0788 &0.4649 & 0.6809 &0.6911 & 0.7229  &0.0462	&	0.0787                                                 \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{RankIQA\cite{liu2017rankiqa}} &0.0407 & 0.0889 &0.0370 & 0.0681 &0.0369 & 0.0543 &0.0041 & 0.0056 &0.0829 & 0.0857 &0.3251 & 0.6475 &0.6706 & 0.7046  & 0.0462	&	0.0750                                        \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{DeepIQA\cite{DEEPIQ_IQA}} &0.0571 & 0.1302 &0.0417 & 0.0721 &0.0322 & 0.0545 &0.0048 & 0.0059 &0.0787 & 0.0809 &0.3672 & 0.6632 &0.6162 & 0.6519 & 0.0474	&	0.0765                                             \\  \cline{2-19}
                                                                                    & \multirow{13}{*}{\rotatebox[origin=c]{90}{FIQA}} & \multicolumn{1}{|l|}{RankIQ\cite{RANKIQ_FIQA}}&0.0359 & 0.0837 &0.0361 & 0.0531 &0.0213 & 0.0332 & 0.0019 & 0.0027 &0.0602 & 0.0629 &0.0659 & 0.1642 &0.3076 & 0.3475 & 0.0270	&	0.0383     \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{PFE\cite{PFE_FIQA}} &0.0215 & 0.0423 &0.0192 & 0.0317 &0.0107 & 0.0138 &0.0023 & 0.0029 &0.0640 & 0.0652 &0.0449 & 0.1435 &0.2615 & 0.2926    & 0.0200	&	0.0283   \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{SER-FIQ\cite{SERFIQ} } &0.0233 & 0.0451 &0.0185 & 0.0293 & 0.0080 & 0.0139 &0.0025 & 0.0033 &0.0590 & 0.0607 & 0.0397 & 0.0821 & \text{0.2139*} & \text{0.2562*}  & 0.0189	&	0.0270                         \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{FaceQnet\cite{hernandez2019faceqnet,faceqnetv1}} &0.0365 & 0.0720 &0.0217 & 0.0314 &0.0271 & 0.0351 &0.0022 & 0.0027 &0.0763 & 0.0773 &0.2988 & 0.5218 &0.6016 & 0.6210  & 0.0305	&	0.0423          \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{MagFace\cite{MagFace}} & 0.0212 & 0.0417 & \text{0.0159} & 0.0247 &0.0085 & 0.0129 & 0.0017 & 0.0022 & 0.0562 & 0.0578 &0.0506 & 0.0887 &0.4478 & 0.4900  & 0.0195	&	0.0279     \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{SDD-FIQA\cite{SDDFIQA}} &0.0253 & 0.0562 &0.0216 & 0.0305 &0.0146 & 0.0201 &0.0021 & 0.0027 &0.0643 & 0.0657 &0.0525 & 0.1188 &0.3404 & 0.3928                 & 0.0215	&	0.0307                     \\ 
                                                                                    %&                                                   & \multicolumn{1}{|l|}{CR-FIQA(S) \cite{boutros_2023_crfiqa}} & 0.0244 & 0.0507 & 0.0165 & \text{0.0234} & 0.0102 & 0.0121 & 0.0020 & 0.0028 & \text{0.0516} & \text{0.0528} & 0.0409 & 0.0840 & 0.2670 & 0.3336 & 0.0199	&	0.0284 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{CR-FIQA(L) \cite{boutros_2023_crfiqa}} & 0.0211 & 0.0372 &0.0174 & 0.0235 &0.0062 & \text{0.0080} &0.0023 & 0.0028 &0.0614 & 0.0628 & 0.0374 &\text{0.0679} & 0.2369 & 0.2839   & \text{0.0163}	&	\text{0.0236}               \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{DifFIQA(R) \cite{10449044}} &0.0237 & 0.0560 & 0.0218 & 0.0367 & 0.0071 & 0.0158 & 0.0025 & 0.0030 & 0.0600 & 0.0622 & 0.0362 & 0.0838 & 0.2242 & 0.2729  & 0.0161	&0.0230 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{eDifFIQA(L) \cite{babnikTBIOM2024}} & 0.0215 & 0.0412 & 0.0169 & 0.0243 & 0.0058 & 0.0126 & 0.0018 & 0.0023 & 0.0574 & 0.0586 & 0.0358 & 0.0813 & 0.2384 & 0.2800  & 0.0161	&0.0228 \\
                                                                                    %&                                                   & \multicolumn{1}{|l|}{\grafiqs(S) \cite{grafiqs}} & 0.0274 & 0.0552 & 0.0319 & 0.0486 & 0.0206 & 0.0328 & 0.0029 & 0.0041 & 0.0736 & 0.0759 & 0.0673 & 0.1461 & 0.2728 & 0.3099  & 0.0249	&	0.0359   \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{\grafiqs(L) \cite{grafiqs}} & 0.0233 & 0.0419 & 0.0182 & 0.0253 & 0.0087 & 0.0186 & 0.0033 & 0.0041 & 0.0640 & 0.0652 & 0.0428 & 0.0987 & 0.2524 & 0.3018 & 0.0191	&	0.0273 \\ 
                                                                                    &&\multicolumn{1}{|l|}{CLIB-FIQA \cite{Ou_2024_CVPR}} & 0.0225 & 0.0442 & 0.0172 & 0.0255 & 0.0068 & 0.0138 & 0.0016 & 0.0021 & 0.0572 & 0.0582 & 0.0380 & 0.0839 & 0.2234 & 0.2708   & 0.0169	&0.0239 \\
                                                                                    && \multicolumn{1}{|l|}{ViT-FIQA(C)\cite{atzori2025vitfiqaassessingfaceimage}} & 0.0197 & 0.0381& 0.0186 & 0.0295 & 0.0064  & 0.0114 & 0.0024 & 0.0028 & 0.0634 & 0.0648 & 0.0375 & 0.0684& 0.2187  & 0.2706 &  0.0170 & 0.0244  \\
                                                                                    %&& \multicolumn{1}{|l|}{ViT-FIQA(T)\cite{atzori2025vitfiqaassessingfaceimage}} & 0.0201 & 0.0397 & 0.0186 & 0.0276 & 0.0069 & 0.0099 & 0.0023 & 0.0028 & 0.0590 & 0.0604 & 0.0377 & 0.0678 & 0.2211 & 0.2692& 0.0172	&	0.0247  \\
                                                                                                                                            \cline{3-19}
                                                                                    &&\multicolumn{1}{|l|}{\ourmethod (Ours)} & 0.0206	&0.0398	&0.0259&	0.0512&	0.0092	&0.0127	&0.0033	&0.0038	&0.0608	&0.0617	&0.0428	&0.0775	&0.2386	&0.3156  & 0.0195	&0.0275\\
     \hline \hline 
     \multirow{16}{*}{\rotatebox[origin=c]{90}{CurricularFace\cite{curricularFace}}}& \multirow{3}{*}{\rotatebox[origin=c]{90}{IQA}}    & \multicolumn{1}{|l|}{BRISQUE\cite{BRISQE_IQA}} &0.0502 & 0.1095 &0.0433 & 0.0491 &0.0323 & 0.0357 &0.0041 & 0.0047 &0.0755 & 0.0784 &0.2709 & 0.5057 &0.6146 & 0.6336  & 0.0363	&	0.0589                                           \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{RankIQA\cite{liu2017rankiqa}} &0.0359 & 0.0752 &0.0394 & 0.0510 &0.0298 & 0.0356 &0.0039 & 0.0045 &0.0806 & 0.0865 &0.2346 & 0.4654 &0.5900 & 0.6212  & 0.0361	&	0.0556                                       \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{DeepIQA\cite{DEEPIQ_IQA}} &0.0492 & 0.1070 &0.0407 & 0.0476 &0.0227 & 0.0278 &0.0050 & 0.0056 &0.0764 & 0.0786 &0.2488 & 0.4961 &0.5165 & 0.5526   & 0.0376	&	0.0571       \\  \cline{2-19}
                                                                                    & \multirow{13}{*}{\rotatebox[origin=c]{90}{FIQA}}   & \multicolumn{1}{|l|}{RankIQ\cite{RANKIQ_FIQA} }&0.0314 & 0.0715 &0.0365 & 0.0417 &0.0186 & 0.0249 & 0.0018 & 0.0024 &0.0590 & 0.0640 &0.0541 & 0.0730 &0.2449 & 0.2880  & 0.0220	&	0.0320                         \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{PFE\cite{PFE_FIQA}} & 0.0198 & 0.0365 &0.0197 & 0.0227 &0.0100 & 0.0134 &0.0024 & 0.0028 &0.0630 & 0.0657 &0.0402 & 0.0983 &0.1982 & 0.2220   & 0.0170	&	0.0238                                          \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{SER-FIQ\cite{SERFIQ}} &0.0211 & 0.0381 &0.0167 & \text{0.0193} & 0.0074 & 0.0111 &0.0025 & 0.0030 &0.0587 & 0.0610 &0.0356 & 0.0520 & \text{0.1558*} & \text{0.1866*}            & 0.0153	&	0.0228                      \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{FaceQNet\cite{hernandez2019faceqnet,faceqnetv1}} &0.0326 & 0.0626 &0.0221 & 0.0267 &0.0226 & 0.0274 &0.0022 & 0.0027 &0.0767 & 0.0799 &0.1384 & 0.3229 &0.5035 & 0.5411   & 0.0259	&	0.0354          \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{MagFace\cite{MagFace}} & 0.0200 & 0.0364 & 0.0167 & 0.0195 &0.0078 & 0.0111 & 0.0016 & 0.0021 & 0.0563 & 0.0590 &0.0449 & 0.0607 &0.3758 & 0.4178                          & 0.0163	&	0.0232      \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{SDD-FIQA\cite{SDDFIQA}} &0.0230 & 0.0462 &0.0219 & 0.0254 &0.0138 & 0.0185 &0.0021 & 0.0027 &0.0637 & 0.0675 &0.0465 & 0.0671 &0.2649 & 0.3053 & 0.0178	&	0.0255  \\ 
                                                                                    %&                                                   & \multicolumn{1}{|l|}{CR-FIQA(S) \cite{boutros_2023_crfiqa}} & 0.0227 & 0.0446 & \text{0.0156} & 0.0198 & 0.0097 & 0.0148 & 0.0020 & 0.0025 & \text{0.0513} & \text{0.0534} & 0.0340 & 0.0501 & 0.2101 & 0.2470 & 0.0165	&	0.0234  \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{CR-FIQA(L) \cite{boutros_2023_crfiqa}} & 0.0198 & 0.0336 & 0.0162 & 0.0200 & 0.0054 & \text{0.0080} &0.0023 & 0.0029 &0.0605 & 0.0618 & 0.0324 & 0.0462 & 0.1716 & 0.2318                  & \text{0.0134}	&	\text{0.0194}             	\\
                                                                                    &                                                   & \multicolumn{1}{|l|}{DifFIQA(R) \cite{10449044}} &0.0215 & 0.0444 & 0.0223 & 0.0252 & 0.0053 & 0.0089 & 0.0025 & 0.0029 & 0.0575 & 0.0615 & 0.0300 & 0.0436 & 0.1585 & 0.1884  & 0.0130&	0.0190 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{eDifFIQA(L) \cite{babnikTBIOM2024}} &0.0197 & 0.0337 & 0.0170 & 0.0193 & 0.0044 & 0.0077 & 0.0018 & 0.0022 & 0.0568 & 0.0596 & 0.0303 & 0.0439 & 0.1756 & 0.2084  &0.0130	&0.0188  \\
                                                                                    %&                                                   & \multicolumn{1}{|l|}{\grafiqs(S) \cite{grafiqs}} & 0.0246 & 0.0455 & 0.0306 & 0.0361 & 0.0153 & 0.0198 & 0.0029 & 0.0036 & 0.0703 & 0.0731 & 0.0516 & 0.0912 & 0.2029 & 0.2320  & 0.0194	&	0.0292  \\ 
                                                                                    &                                                   & \multicolumn{1}{|l|}{\grafiqs(L) \cite{grafiqs}} & 0.0220 & 0.0365 & 0.0167 & 0.0200 & 0.0068 & 0.0099 & 0.0033 & 0.0038 & 0.0610 & 0.0641 & 0.0369 & 0.0663 & 0.1713 & 0.1959    & 0.0156	&	0.0223     \\ 
                                                                                    &&\multicolumn{1}{|l|}{CLIB-FIQA \cite{Ou_2024_CVPR}} & 0.0207 & 0.0357 & 0.0162 & 0.0191 & 0.0049 & 0.0083 & 0.0016 & 0.0020 & 0.0574 & 0.0596 & 0.0315 & 0.0451 & 0.1600 & 0.1826   & 0.0137	&0.0198 \\
                                                                                    && \multicolumn{1}{|l|}{ViT-FIQA(C)\cite{atzori2025vitfiqaassessingfaceimage}} & \text{0.0187 } & 0.0334 & 0.0195 & 0.0227 & 0.0058 & 0.0082 & 0.0023 & 0.0028 & 0.0629 & 0.0650 & 0.0326 & 0.0458 & 0.1641 & 0.1962 &  0.0141	&	0.0205  \\ 
                                                                                    %&& \multicolumn{1}{|l|}{ViT-FIQA(T)\cite{atzori2025vitfiqaassessingfaceimage}} & 0.0188 & 0.0340 & 0.0198 & 0.0234 & 0.0061 & 0.0086 & 0.0023 & 0.0027 & 0.0587 & 0.0613 & 0.0327 & 0.0461 & 0.1623 & 0.1962 &  0.0141 &	0.0204 \\
                                                                                                                                          \cline{3-19}
                                                                                    &&\multicolumn{1}{|l|}{\ourmethod (Ours)} & 0.0192	&0.0348&	0.0262&	0.0302&	0.0078&	0.0114	&0.0035&	0.0040&	0.0599	&0.0624&	0.0372&	0.0520&	0.1738	&0.2147  & 0.0164&	0.0234 \\                                                                          
                                                                                    \hline 
    \end{tabular}
